Convex Safety Filtering via Spectral Selection for Nonconvex Safe Sets

The discrete-time control barrier function condition for a safe set that is a union of convex sets is nonconvex in the control input. For safe sets defined by a matrix concave function through the number of its nonnegative eigenvalues, this paper shows that the set is a union of convex sets, and that the nonconvexity arises because at least one member of the union must hold, not every member. Selecting eigenvectors of the matrix function at the current state yields a convex input constraint that acts only on the eigenvalues determining membership in the set. This constraint is implied by the matrix-wide condition of prior work, and it guarantees a geometric lower bound on each of those eigenvalues along closed-loop trajectories. A double-integrator simulation with a polytope obstacle and a spectrahedron obstacle compares the proposed filter with the matrix-wide condition.

==> Figures/Fig_obstacles_body.tex <==
% Requires in preamble: \usepackage{adjustbox}, \usepackage{tikz},
%   \usetikzlibrary{calc,arrows.meta}, \definecolor{safe}{RGB}{31,119,180}
% Width target: change \textwidth to \columnwidth for a single-column figure.
\begin{adjustbox}{width=\columnwidth}
\begin{tikzpicture}[scale=1, >={Stealth[length=4pt]}, font=\footnotesize]

\def\L{2.0}      % half-width of each panel
\def\dx{4.6}     % horizontal panel spacing
\def\dy{4.6}     % vertical panel spacing

% Regular pentagon, circumradius 1, center origin.
% Edge k has outward normal at angle 126+72k and offset d = cos 36.
\def\dd{0.809017}
\newcommand{\halfspace}[3]{% #1 = normal angle, #2 = offset, #3 = fill style
  \fill[#3] ($ (#1:#2) + (#1+90:4) $) -- ($ (#1:#2) + (#1-90:4) $)
            -- ($ (#1:#2) + (#1-90:4) + (#1:4) $) -- ($ (#1:#2) + (#1+90:4) + (#1:4) $) -- cycle;
}
\newcommand{\edgeline}[3]{% #1 = normal angle, #2 = offset, #3 = style
  \draw[#3] ($ (#1:#2) + (#1+90:4) $) -- ($ (#1:#2) + (#1-90:4) $);
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% (A) Complement of a polytope: union of five halfspaces
\begin{scope}
  \clip (-\L,-\L) rectangle (\L,\L);
  \foreach \k in {0,...,4}{ \halfspace{126+72*\k}{\dd}{safe, opacity=0.13} }
  \foreach \k in {0,...,4}{ \edgeline{126+72*\k}{\dd}{gray!60, dashed, thin} }
  \draw[thick, fill=white] (90:1) -- (162:1) -- (234:1) -- (306:1) -- (18:1) -- cycle;
  \node at (0,0) {$\overline{\mathcal{S}}_\mathfrak{P}$};
  \node[safe] at (1.35,1.35) {$\mathcal{S}_\mathfrak{P}$};
  \node[font=\scriptsize, rotate=36] at ($ (126:\dd) + (126:0.22) + (216:0.9) $) {$a_1^\intercal x = b_1$};
  \node[anchor=north west, font=\footnotesize\bfseries] at (-\L,\L) {(A)};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% (B) Complement of a spectrahedron: union over the unit sphere of halfspaces
\begin{scope}[xshift=\dx cm]
  \clip (-\L,-\L) rectangle (\L,\L);
  \fill[safe, opacity=0.13] (-\L,-\L) rectangle (\L,\L);
  % curved-triangle spectrahedron (elliptope-like), drawn as smooth closed curve
  \def\blob{plot[domain=0:360, samples=90, smooth cycle] (\x:{0.95+0.12*cos(3*\x)})}
  % supporting lines: tangents at a few boundary angles (approximate by normals)
  \foreach \t in {0,40,...,320}{
    \pgfmathsetmacro{\r}{0.95+0.12*cos(3*\t)}
    \edgeline{\t}{\r}{gray!60, dashed, thin}
  }
  \draw[thick, fill=white] \blob;
  \node at (0,0) {$\overline{\mathcal{S}}_\mathfrak{Sp}$};
  \node[safe] at (1.35,1.35) {$\mathcal{S}_\mathfrak{Sp}$};
  \node[font=\scriptsize, fill=white, inner sep=1pt] at (-0.85,1.45) {$v^\intercal H(x) v = 0$};
  \node[anchor=north west, font=\footnotesize\bfseries] at (-\L,\L) {(B)};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% (C) Union of convex sets: safe corridor made of three convex cells
\begin{scope}[xshift=2*\dx cm]
  \clip (-\L,-\L) rectangle (\L,\L);
  % cells
  \begin{scope}[transparency group, opacity=0.13]
    \fill[safe] (-1.8,-0.5) rectangle (0.3,0.5);
    \fill[safe] (-0.3,-1.8) rectangle (0.5,1.2);
    \fill[safe] (0.2,0.6) ellipse (1.5 and 0.7);
  \end{scope}
  \draw[safe, thick] (-1.8,-0.5) rectangle (0.3,0.5);
  \draw[safe, thick] (-0.3,-1.8) rectangle (0.5,1.2);
  \draw[safe, thick] (0.2,0.6) ellipse (1.5 and 0.7);
  \node[safe, font=\scriptsize] at (-1.3,0) {$\mathcal{S}_1$};
  \node[safe, font=\scriptsize] at (0.1,-1.3) {$\mathcal{S}_2$};
  \node[safe, font=\scriptsize] at (1.2,0.6) {$\mathcal{S}_3$};
  \node at (-1.2,-1.3) {$\overline{\mathcal{S}}_\cup$};
  \node[anchor=north west, font=\footnotesize\bfseries] at (-\L,\L) {(C)};
\end{scope}

\end{tikzpicture}
\end{adjustbox}
